Splitting schemes for the semi-linear wave equation with dynamic boundary conditions

This paper introduces novel bulk-surface splitting schemes of first and second order for the wave equation with kinetic and acoustic boundary conditions of semi-linear type. For kinetic boundary conditions, we propose a reinterpretation of the system equations as a coupled system. This means that the bulk and surface dynamics are modeled separately and connected through a coupling constraint. This allows the implementation of splitting schemes, which show first-order convergence in numerical experiments. On the other hand, acoustic boundary conditions naturally separate bulk and surface dynamics. Here, Lie and Strang splitting schemes reach first- and second-order convergence, respectively, as we reveal numerically.

==> pics/exp1_linear_kinetic_compL2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.8in, %2.3in,
height=1.8in,
at={(2.45in,0.in)},
scale only axis,
xmode=log,
xmin=0.015,
xmax=810,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={computation time in~[$s$]},
ymode=log,
ymin=2e-04,
ymax=0.15,
yminorticks=true,
%yticklabel pos=right,
ylabel style={font=\color{white!15!black}},
ylabel={$L^\infty(L^2(\Omega))$-error in $u$},
axis background/.style={fill=white},
title style={font=\bfseries},
%legend columns = 5,
legend style={at={(1.45,0.35)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

% comparison of computation times for different decoupled and fully-coupled schemes
% h-level 5

\addplot [color=mycolor1, line width=1.5]
table[row sep=crcr]{%
0.029320 4.6736555e-02\\
0.055596 1.3376470e-02\\
0.110877 3.6307275e-03\\
0.212154 9.8351388e-04\\
0.395246 2.4882771e-04\\
0.805043 6.1539768e-05\\
1.613355 1.4653456e-05\\
% ---> fuer h-level 9:	
%0.589577 4.6402317e-02\\
%1.130765 1.3180395e-02\\
%2.263809 3.5428006e-03\\
%4.749973 9.4614515e-04\\
%9.480946 2.5309864e-04\\
%18.689269 6.9578474e-05\\
%36.548955 1.7305169e-05\\
};
\addlegendentry{CN from \cite{HocL21}} 

\addplot [color=mycolor2, line width=1.5]
table[row sep=crcr]{%
%0.015521 1.8797824e-01\\
0.030379 1.3088327e-01\\
0.060494 8.2938425e-02\\
0.113855 4.8394025e-02\\
0.229807 2.6558478e-02\\ 
0.457163 1.4005244e-02\\
0.847273 7.2129103e-03\\
1.663584 3.6654221e-03\\
3.339749 1.8487750e-03\\
6.548946 9.2863601e-04\\
12.994830 4.6541629e-04\\
26.242717 2.3298915e-04\\
%
% ---> fuer h-level 9:
%0.281789 0.191406\\
%0.618017 0.133155\\
%1.144708 0.0841545\\
%2.287624 0.0489339\\
%4.752261 0.0267731\\
%9.278534 0.0140884\\
%18.184595 0.00724581\\
%37.503775 0.00367929\\	
};
\addlegendentry{IMEX Euler}


\addplot [color=mycolor4, line width=1.5]
table[row sep=crcr]{%
%8.280291 1.8544749e-01\\
21.016373 1.2931427e-01\\
26.781638 8.2055574e-02\\
45.443415 4.7917061e-02\\
95.226497 2.6309871e-02\\
174.747421 1.3878680e-02\\
386.178592 7.1491810e-03\\
812.572360 3.6334825e-03\\
};
\addlegendentry{impl Euler}  
%
%%%%%%%%%%%%%%
%
\addplot [color=mycolor2, line width=1.5, dashed]
table[row sep=crcr]{%
0.014109 6.8775994e-02\\
0.028566 4.4644727e-02\\
0.047547 2.7315095e-02\\
0.093733 1.6011500e-02\\
0.198417 9.0270620e-03\\
0.340964 4.9099868e-03\\
0.721221 2.5968858e-03\\
1.388249 1.3460115e-03\\
2.792629 6.8768683e-04\\
5.619392 3.4801901e-04\\ 	
12.629031 1.7512703e-04\\
%
% ---> fuer h-level 9:
%0.325166 7.6293474e-02\\
%0.611615 5.0010761e-02\\
%1.176309 3.0748079e-02\\
%2.382489 1.7987483e-02\\
%4.844957 1.0079162e-02\\
%9.677083 5.4448870e-03\\
%19.396370 2.8619497e-03\\
%37.692976 1.4767935e-03\\
};
\addlegendentry{Lie, IMEX Euler} 


\addplot [color=mycolor4, line width=1.5, dashed]
table[row sep=crcr]{%
0.553210 6.7960813e-02\\
0.692906 4.4169142e-02\\
1.033493 2.7074224e-02\\
2.053059 1.5885544e-02\\
3.119480 8.9643572e-03\\
5.455487 4.8792854e-03\\
10.243355 2.5818812e-03\\
19.449359 1.3386487e-03\\
39.778645 6.8405226e-04\\
80.000711 3.4621537e-04\\	
154.562698 1.7422869e-04\\
%
% ---> fuer h-level 9:
%2.577288 7.5401007e-02\\
%4.647316 4.9472592e-02\\
%7.950417 3.0468193e-02\\
%12.046390 1.7845429e-02\\
%24.505866 1.0005870e-02\\
%50.273831 5.4087346e-03\\
%102.619471 2.8441865e-03\\ 
%200.828662 1.4680589e-03\\
};
\addlegendentry{Lie, impl Euler} 

\end{axis}
\end{tikzpicture}%

==> pics/exp1_linear_kinetic_energyLie_hC.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=1.8in,
%at={(-2.45in,0.in)},
scale only axis,
xmin=0,
xmax=1,
%xminorticks=true,
xtick={0, 0.5, 1},
xlabel style={font=\color{white!15!black}},
xlabel={time~$t$},
%ymode=log,
ymin=0,
ymax=3,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={error in energy},
%title style={font=\bfseries},
legend columns = 5,
legend style={at={(2.2,1.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1, line width=1.5]
  table[row sep=crcr]{%
0	0\\
0.009765625	4.44089209850063e-16\\
0.01953125	4.44089209850063e-16\\
0.029296875	0\\
0.0390625	1.77635683940025e-15\\
0.048828125	1.33226762955019e-15\\
0.05859375	5.77315972805081e-15\\
0.068359375	3.5527136788005e-15\\
0.078125	4.88498130835069e-15\\
0.087890625	6.66133814775094e-15\\
0.09765625	4.88498130835069e-15\\
0.107421875	5.32907051820075e-15\\
0.1171875	2.22044604925031e-15\\
0.126953125	1.33226762955019e-15\\
0.13671875	4.44089209850063e-16\\
0.146484375	1.33226762955019e-15\\
0.15625	5.77315972805081e-15\\
0.166015625	8.43769498715119e-15\\
0.17578125	7.54951656745106e-15\\
0.185546875	1.19904086659517e-14\\
0.1953125	1.02140518265514e-14\\
0.205078125	8.43769498715119e-15\\
0.21484375	8.43769498715119e-15\\
0.224609375	1.24344978758018e-14\\
0.234375	1.50990331349021e-14\\
0.244140625	2.17603712826531e-14\\
0.25390625	2.48689957516035e-14\\
0.263671875	2.57571741713036e-14\\
0.2734375	2.97539770599542e-14\\
0.283203125	3.33066907387547e-14\\
0.29296875	3.64153152077051e-14\\
0.302734375	3.37507799486048e-14\\
0.3125	3.41948691584548e-14\\
0.322265625	3.01980662698043e-14\\
0.33203125	3.06421554796543e-14\\
0.341796875	2.70894418008538e-14\\
0.3515625	2.44249065417534e-14\\
0.361328125	2.26485497023532e-14\\
0.37109375	2.35367281220533e-14\\
0.380859375	2.08721928629529e-14\\
0.390625	1.99840144432528e-14\\
0.400390625	1.99840144432528e-14\\
0.41015625	1.90958360235527e-14\\
0.419921875	1.64313007644523e-14\\
0.4296875	1.50990331349021e-14\\
0.439453125	1.24344978758018e-14\\
0.44921875	1.19904086659517e-14\\
0.458984375	1.06581410364015e-14\\
0.46875	9.76996261670138e-15\\
0.478515625	1.02140518265514e-14\\
0.48828125	9.32587340685131e-15\\
0.498046875	8.43769498715119e-15\\
0.5078125	9.32587340685131e-15\\
0.517578125	9.32587340685131e-15\\
0.52734375	7.99360577730113e-15\\
0.537109375	5.32907051820075e-15\\
0.546875	5.77315972805081e-15\\
0.556640625	3.10862446895044e-15\\
0.56640625	3.10862446895044e-15\\
0.576171875	1.33226762955019e-15\\
0.5859375	4.44089209850063e-16\\
0.595703125	1.77635683940025e-15\\
0.60546875	2.22044604925031e-15\\
0.615234375	2.22044604925031e-15\\
0.625	4.44089209850063e-15\\
0.634765625	7.54951656745106e-15\\
0.64453125	8.43769498715119e-15\\
0.654296875	1.02140518265514e-14\\
0.6640625	1.37667655053519e-14\\
0.673828125	1.64313007644523e-14\\
0.68359375	1.82076576038526e-14\\
0.693359375	2.17603712826531e-14\\
0.703125	2.26485497023532e-14\\
0.712890625	2.26485497023532e-14\\
0.72265625	2.44249065417534e-14\\
0.732421875	2.35367281220533e-14\\
0.7421875	2.44249065417534e-14\\
0.751953125	2.53130849614536e-14\\
0.76171875	2.44249065417534e-14\\
0.771484375	2.44249065417534e-14\\
0.78125	2.48689957516035e-14\\
0.791015625	2.35367281220533e-14\\
0.80078125	2.17603712826531e-14\\
0.810546875	1.99840144432528e-14\\
0.8203125	1.68753899743024e-14\\
0.830078125	1.46549439250521e-14\\
0.83984375	1.15463194561016e-14\\
0.849609375	8.43769498715119e-15\\
0.859375	5.32907051820075e-15\\
0.869140625	8.88178419700125e-16\\
0.87890625	3.5527136788005e-15\\
0.888671875	9.32587340685131e-15\\
0.8984375	1.19904086659517e-14\\
0.908203125	1.55431223447522e-14\\
0.91796875	2.1316282072803e-14\\
0.927734375	2.70894418008538e-14\\
0.9375	3.24185123190546e-14\\
0.947265625	3.73034936274053e-14\\
0.95703125	4.21884749357559e-14\\
0.966796875	4.75175454539567e-14\\
0.9765625	5.24025267623074e-14\\
0.986328125	5.37347943918576e-14\\
0.99609375	5.81756864903582e-14\\
};
\addlegendentry{CN coupled} % h = h_coarse


%%%%%%%%%%%%%%


\addplot [color=mycolor2, line width=1.5]
table[row sep=crcr]{%
0	0\\
0.0625	0.626088980989145\\
0.125	1.0634412950976\\
0.1875	1.37909224231494\\
0.25	1.62710430895301\\
0.3125	1.83475507511681\\
0.375	2.0133740990008\\
0.4375	2.16789204737956\\
0.5	2.30140391902903\\
0.5625	2.41664571770931\\
0.625	2.51627329125632\\
0.6875	2.60278276726845\\
0.75	2.67837394691401\\
0.8125	2.74487193362471\\
0.875	2.80373067386511\\
0.9375	2.85609297551543\\
1	2.90286988589024\\
};
\addlegendentry{Lie Euler $\tau = 2^{-4}$}  % h = h_coarse, tau = 2^{-4}


\addplot [color=mycolor3, line width=1.5, dashed]
table[row sep=crcr]{%
0	0\\
0.015625	0.0544889983100134\\
0.03125	0.107656042657708\\
0.046875	0.159233732922239\\
0.0625	0.209188506137667\\
0.078125	0.257388265338084\\
0.09375	0.303753097737067\\
0.109375	0.348261839593157\\
0.125	0.390942192667266\\
0.140625	0.431863261119981\\
0.15625	0.471133686285987\\
0.171875	0.508898844556585\\
0.1875	0.545331694502379\\
0.203125	0.580617516861755\\
0.21875	0.614936933077979\\
0.234375	0.648451989485039\\
0.25	0.681297883695182\\
0.265625	0.71358029784933\\
0.28125	0.745376755979112\\
0.296875	0.776740162477991\\
0.3125	0.807703163873631\\
0.328125	0.838282582945519\\
0.34375	0.868483574512523\\
0.359375	0.898303323395335\\
0.375	0.927734163019708\\
0.390625	0.956766040798459\\
0.40625	0.985388327095818\\
0.421875	1.0135910399198\\
0.4375	1.04136560806142\\
0.453125	1.06870530723721\\
0.46875	1.09560548282987\\
0.484375	1.12206363590777\\
0.5	1.14807941315961\\
0.515625	1.17365451657243\\
0.53125	1.19879253791707\\
0.546875	1.22349872377301\\
0.5625	1.24777968387858\\
0.578125	1.27164306395406\\
0.59375	1.29509721005577\\
0.609375	1.31815085299213\\
0.625	1.34081283802416\\
0.640625	1.36309191786497\\
0.65625	1.38499661748846\\
0.671875	1.40653516929698\\
0.6875	1.42771550845895\\
0.703125	1.44854531194657\\
0.71875	1.4690320616309\\
0.734375	1.48918311179079\\
0.75	1.50900574414156\\
0.765625	1.52850719825174\\
0.78125	1.54769467111002\\
0.796875	1.5665752857445\\
0.8125	1.58515603438157\\
0.828125	1.60344370600308\\
0.84375	1.6214448108247\\
0.859375	1.63916551489125\\
0.875	1.65661159661718\\
0.890625	1.67378843390637\\
0.90625	1.69070102593851\\
0.921875	1.70735404849116\\
0.9375	1.72375193657688\\
0.953125	1.73989898400483\\
0.96875	1.75579944687614\\
0.984375	1.77145763738788\\
1	1.78687799572705\\
};
\addlegendentry{Lie Euler $\tau = 2^{-6}$}  % h = h_coarse, tau= = 2^{-6}


\addplot [color=mycolor4, line width=1.5, dotted]
table[row sep=crcr]{%
0	0\\
0.01953125	0.0175632955905773\\
0.0390625	0.0350654870609781\\
0.05859375	0.0524586966891065\\
0.078125	0.0695957282976196\\
0.09765625	0.0863668974143672\\
0.1171875	0.102721330660279\\
0.13671875	0.118607000234163\\
0.15625	0.133965870235133\\
0.17578125	0.148800530169669\\
0.1953125	0.163211875269487\\
0.21484375	0.17735104134891\\
0.234375	0.191341929732626\\
0.25390625	0.20525311354531\\
0.2734375	0.21912297264154\\
0.29296875	0.232986455007132\\
0.3125	0.246873410200624\\
0.33203125	0.260794114262047\\
0.3515625	0.274736751372981\\
0.37109375	0.288679057508312\\
0.390625	0.302600327014278\\
0.41015625	0.316485020808327\\
0.4296875	0.330320556327633\\
0.44921875	0.344095151611439\\
0.46875	0.357797882039675\\
0.48828125	0.371419766762595\\
0.5078125	0.384954443059521\\
0.52734375	0.39839799489828\\
0.546875	0.41174820023223\\
0.56640625	0.425003743124019\\
0.5859375	0.438163869501728\\
0.60546875	0.451228480695348\\
0.625	0.464198153279046\\
0.64453125	0.477073693844896\\
0.6640625	0.489855506929998\\
0.68359375	0.502543406100864\\
0.703125	0.515137037708502\\
0.72265625	0.527636398001622\\
0.7421875	0.540041882510977\\
0.76171875	0.552353928825031\\
0.78125	0.564572789127454\\
0.80078125	0.57669873867354\\
0.8203125	0.588732451945378\\
0.83984375	0.600675092743291\\
0.859375	0.612528029351652\\
0.87890625	0.624292481734966\\
0.8984375	0.635969376739071\\
0.91796875	0.647559372026056\\
0.9375	0.659062858814962\\
0.95703125	0.670479909483797\\
0.9765625	0.681810320343914\\
0.99609375	0.693053848209479\\
};
\addlegendentry{Lie Euler $\tau = 2^{-8}$}  % h = h_coarse, tau= = 2^{-8}


\addplot [color=mycolor5, line width=1.5]
table[row sep=crcr]{%
0	0\\
0.009765625	0.00220655967927197\\
0.01953125	0.00441677657779627\\
0.029296875	0.00663457645353294\\
0.0390625	0.00886051092651119\\
0.048828125	0.0110914182352619\\
0.05859375	0.0133215890768397\\
0.068359375	0.0155446149459695\\
0.078125	0.0177551561717233\\
0.087890625	0.0199499305148696\\
0.09765625	0.0221276009273805\\
0.107421875	0.0242877531334948\\
0.1171875	0.0264295516155246\\
0.126953125	0.0285507698994132\\
0.13671875	0.0306476856962807\\
0.146484375	0.0327159305372979\\
0.15625	0.0347519665731455\\
0.166015625	0.0367545939412932\\
0.17578125	0.0387258681021114\\
0.185546875	0.0406710335211238\\
0.1953125	0.042597467224069\\
0.205078125	0.0445130131551914\\
0.21484375	0.0464243118042638\\
0.224609375	0.0483356986355692\\
0.234375	0.0502489868085854\\
0.244140625	0.0521640910151766\\
0.25390625	0.0540801466465406\\
0.263671875	0.0559966443932418\\
0.2734375	0.0579141630101501\\
0.283203125	0.0598344908953528\\
0.29296875	0.0617601829225438\\
0.302734375	0.0636938014091553\\
0.3125	0.065637170722376\\
0.322265625	0.0675909200688953\\
0.33203125	0.0695544396274212\\
0.341796875	0.0715262044867759\\
0.3515625	0.0735042984501542\\
0.361328125	0.0754869325389742\\
0.37109375	0.0774727965493178\\
0.380859375	0.0794611724765097\\
0.390625	0.0814518335315442\\
0.400390625	0.0834448178847222\\
0.41015625	0.0854401858103047\\
0.419921875	0.0874378455371985\\
0.4296875	0.0894374851563531\\
0.439453125	0.0914385999242509\\
0.44921875	0.0934405753975076\\
0.458984375	0.095442782756372\\
0.46875	0.0974446560534323\\
0.478515625	0.0994457392324208\\
0.48828125	0.101445704121697\\
0.498046875	0.103444346465202\\
0.5078125	0.105441567322968\\
0.517578125	0.107437344890768\\
0.52734375	0.109431699486469\\
0.537109375	0.111424654128154\\
0.546875	0.113416195755919\\
0.556640625	0.115406246398673\\
0.56640625	0.117394655727487\\
0.576171875	0.119381222705235\\
0.5859375	0.121365743973032\\
0.595703125	0.123348074284964\\
0.60546875	0.125328176143653\\
0.615234375	0.127306136666205\\
0.625	0.129282140200948\\
0.634765625	0.13125640153498\\
0.64453125	0.133229080427475\\
0.654296875	0.13520020740558\\
0.6640625	0.1371696491927\\
0.673828125	0.139137129558247\\
0.68359375	0.141102301885008\\
0.693359375	0.143064850533432\\
0.703125	0.145024586561308\\
0.712890625	0.146981504090649\\
0.72265625	0.148935776552829\\
0.732421875	0.150887692747241\\
0.7421875	0.152837553934907\\
0.751953125	0.154785567430778\\
0.76171875	0.156731773808909\\
0.771484375	0.158676032716344\\
0.78125	0.160618070671056\\
0.791015625	0.162557571541505\\
0.80078125	0.164494275719172\\
0.810546875	0.166428052809532\\
0.8203125	0.168358924629226\\
0.830078125	0.170287034885185\\
0.83984375	0.172212581312425\\
0.849609375	0.174135738344507\\
0.859375	0.176056599704042\\
0.869140625	0.177975160668132\\
0.87890625	0.179891343028217\\
0.888671875	0.181805048453939\\
0.8984375	0.183716215036479\\
0.908203125	0.185624851710612\\
0.91796875	0.187531035898404\\
0.927734375	0.189434876258502\\
0.9375	0.191336457585015\\
0.947265625	0.193235792281131\\
0.95703125	0.195132799640427\\
0.966796875	0.197027322156742\\
0.9765625	0.198919172566527\\
0.986328125	0.200808192859433\\
0.99609375	0.20269430214345\\
};
\addlegendentry{Lie Euler $\tau = 2^{-10}$}  % h = h_coarse, tau= = 2^{-10}

\end{axis}
%\end{tikzpicture}%

==> pics/exp1_linear_kinetic_energyLie_hF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=1.8in,
%at={(2.45in,0.in)},
scale only axis,
xmin=0,
xmax=1,
%xminorticks=true,
xtick={0, 0.5, 1},
xlabel style={font=\color{white!15!black}},
xlabel={time~$t$},
%ymode=log,
ymin=-0.05,
%ymin=1,
ymax=2.3,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={error in energy},
%title style={font=\bfseries},
legend columns = 4,
axis background/.style={fill=white},
legend style={at={(2.5,1.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1, line width=1.5]
  table[row sep=crcr]{%
0	0\\
0.99609375	5.81756864903582e-14\\
};
%\addlegendentry{CN coupled} % h = h_fine
\addlegendentry{fully-coupled CN with $\tau_\text{ref}$ \qquad}


%%%%%%%%%%%%%%


%\addplot [color=mycolor3, line width=1.5]
%table[row sep=crcr]{%
%0	0\\
%0.0625	0.566603901199772\\
%0.125	0.895622659337758\\
%0.1875	1.16452450114232\\
%0.25	1.43024736934422\\
%0.3125	1.68384232959149\\
%0.375	1.90894945239071\\
%0.4375	2.09996882186964\\
%0.5	2.25979824631039\\
%0.5625	2.39417675506427\\
%0.625	2.50847916244899\\
%0.6875	2.60684844076585\\
%0.75	2.69234536878699\\
%0.8125	2.76727489047895\\
%0.875	2.83341149175919\\
%0.9375	2.89212737227498\\
%1	2.94448659807359\\
%};
%%\addlegendentry{Lie Euler $\tau = 2^{-4}$}  % h = h_fine, tau = 2^{-4}


\addplot [color=mycolor2, line width=1.5]
table[row sep=crcr]{%
0	0\\
0.015625	0.0548288328676998\\
0.03125	0.107557857611275\\
0.046875	0.158059745952927\\
0.0625	0.206428886756756\\
0.078125	0.252789643606862\\
0.09375	0.297266349809243\\
0.109375	0.339992252388512\\
0.125	0.381116624540268\\
0.140625	0.420803724152772\\
0.15625	0.459226242128518\\
0.171875	0.496556488597919\\
0.1875	0.532957609438724\\
0.203125	0.568576225203662\\
0.21875	0.603537244427131\\
0.234375	0.637941116129965\\
0.25	0.671863405043571\\
0.265625	0.705356304722105\\
0.28125	0.738451554023412\\
0.296875	0.771164180815935\\
0.3125	0.803496540448742\\
0.328125	0.835442216904661\\
0.34375	0.866989482592304\\
0.359375	0.898124143181091\\
0.375	0.928831708080136\\
0.390625	0.959098914102473\\
0.40625	0.988914685788026\\
0.421875	1.01827064282725\\
0.4375	1.04716126888656\\
0.453125	1.07558384449655\\
0.46875	1.10353822711526\\
0.484375	1.13102654032409\\
0.5	1.15805281565787\\
0.515625	1.18462261696973\\
0.53125	1.21074266874974\\
0.546875	1.2364205053811\\
0.5625	1.26166415617222\\
0.578125	1.2864818793307\\
0.59375	1.31088195546277\\
0.609375	1.3348725470042\\
0.625	1.3584616243015\\
0.640625	1.38165695257523\\
0.65625	1.40446612779168\\
0.671875	1.42689664467582\\
0.6875	1.44895597761175\\
0.703125	1.47065165544561\\
0.71875	1.49199131415684\\
0.734375	1.51298271642922\\
0.75	1.53363373342548\\
0.765625	1.55395229048959\\
0.78125	1.5739462840726\\
0.796875	1.59362348114245\\
0.8125	1.61299141427685\\
0.828125	1.63205728550616\\
0.84375	1.65082789005151\\
0.859375	1.66930956790366\\
0.875	1.6875081873302\\
0.890625	1.70542916049203\\
0.90625	1.72307748789947\\
0.921875	1.74045782578902\\
0.9375	1.75757456882121\\
0.953125	1.7744319397998\\
0.96875	1.79103407828137\\
0.984375	1.80738512080494\\
1	1.82348926681798\\
};
%\addlegendentry{Lie Euler $\tau = 2^{-6}$}  % h = h_fine, tau= = 2^{-6}
\addlegendentry{$\tau = 2^{-6}$\qquad} 


\addplot [color=mycolor4, line width=1.5, dashed]
table[row sep=crcr]{%
0	0\\
0.0390625	0.0354120177805175\\
0.078125	0.0702137854926699\\
0.1171875	0.103479178613057\\
0.15625	0.134656662447472\\
0.1953125	0.163980904980292\\
0.234375	0.192214799663435\\
0.2734375	0.220126727119219\\
0.3125	0.248150645038267\\
0.3515625	0.276362916437189\\
0.390625	0.304638059429161\\
0.4296875	0.332806502077859\\
0.46875	0.360736226992717\\
0.5078125	0.388348922944587\\
0.546875	0.415607183505992\\
0.5859375	0.442497228232956\\
0.625	0.469015760032536\\
0.6640625	0.49516239319522\\
0.703125	0.520937238707685\\
0.7421875	0.546341849753255\\
0.78125	0.571380527325457\\
0.8203125	0.596059775908625\\
0.859375	0.620386161114606\\
0.8984375	0.644364460481678\\
0.9375	0.66799742269812\\
0.9765625	0.691286867709257\\
1	0.71\\
};
%\addlegendentry{Lie Euler $\tau = 2^{-8}$}  % h = h_fine, tau= = 2^{-8}
\addlegendentry{$\tau = 2^{-8}$\qquad} 


\addplot [color=mycolor5, line width=1.5, dotted]
table[row sep=crcr]{%
0	0\\
0.009765625	0.00223296128211814\\
0.01953125	0.00447549533028546\\
0.029296875	0.00673099775475139\\
0.0390625	0.00899916335246242\\
0.048828125	0.0112682013404375\\
0.05859375	0.0135387139264656\\
0.068359375	0.0158044399891728\\
0.078125	0.0180566412021927\\
0.087890625	0.0202935267836728\\
0.09765625	0.0225090128636798\\
0.107421875	0.0246986164294127\\
0.1171875	0.0268597560406145\\
0.126953125	0.0289900253251871\\
0.13671875	0.0310883472963077\\
0.146484375	0.0331544892625666\\
0.15625	0.0351897977440276\\
0.166015625	0.0371960603353894\\
0.17578125	0.0391758556761155\\
0.185546875	0.0411327978785412\\
0.1953125	0.0430704705495875\\
0.205078125	0.044992831247106\\
0.21484375	0.0469040353801962\\
0.224609375	0.0488079194675888\\
0.234375	0.0507081491510566\\
0.244140625	0.0526080683974395\\
0.25390625	0.0545105206557395\\
0.263671875	0.0564178842322431\\
0.2734375	0.0583320538967844\\
0.283203125	0.0602544081553482\\
0.29296875	0.062185854449837\\
0.302734375	0.0641268920201168\\
0.3125	0.0660776445591629\\
0.322265625	0.0680379223578944\\
0.33203125	0.0700072943753711\\
0.341796875	0.0719851385994388\\
0.3515625	0.0739707026566792\\
0.361328125	0.0759631592529013\\
0.37109375	0.077961642837844\\
0.380859375	0.0799652845549366\\
0.390625	0.0819732416367871\\
0.400390625	0.0839847164642644\\
0.41015625	0.08599897106697\\
0.419921875	0.0880153360092946\\
0.4296875	0.0900332126338292\\
0.439453125	0.092052072794012\\
0.44921875	0.094071456939953\\
0.458984375	0.0960909695204637\\
0.46875	0.0981102731498815\\
0.478515625	0.100129082486769\\
0.48828125	0.102147157785373\\
0.498046875	0.104164298756344\\
0.5078125	0.106180338957594\\
0.517578125	0.108195140424848\\
0.52734375	0.110208588714982\\
0.537109375	0.112220588659594\\
0.546875	0.114231060829808\\
0.556640625	0.116239938566009\\
0.56640625	0.118247165392008\\
0.576171875	0.120252692738436\\
0.5859375	0.122256478045847\\
0.595703125	0.124258483271685\\
0.60546875	0.126258673733679\\
0.615234375	0.128257017229315\\
0.625	0.130253483357114\\
0.634765625	0.13224804297882\\
0.64453125	0.134240667870688\\
0.654296875	0.136231330616916\\
0.6640625	0.138220004633555\\
0.673828125	0.140206664172936\\
0.68359375	0.142191284356818\\
0.693359375	0.144173841381694\\
0.703125	0.146154312829462\\
0.712890625	0.148132677839211\\
0.72265625	0.150108917069826\\
0.732421875	0.152083012649961\\
0.7421875	0.154054948258639\\
0.751953125	0.156024709203832\\
0.76171875	0.157992282290361\\
0.771484375	0.159957655481691\\
0.78125	0.161920817553776\\
0.791015625	0.163881757873692\\
0.80078125	0.165840466238337\\
0.810546875	0.167796932642378\\
0.8203125	0.169751146965941\\
0.830078125	0.171703098699456\\
0.83984375	0.17365277679869\\
0.849609375	0.175600169647634\\
0.859375	0.177545265051713\\
0.869140625	0.17948805023378\\
0.87890625	0.181428511867631\\
0.888671875	0.183366636181337\\
0.8984375	0.185302409116282\\
0.908203125	0.187235816504372\\
0.91796875	0.18916684424105\\
0.927734375	0.191095478449348\\
0.9375	0.19302170563059\\
0.947265625	0.194945512793643\\
0.95703125	0.196866887562637\\
0.966796875	0.198785818274481\\
0.9765625	0.200702294077838\\
0.986328125	0.202616305031306\\
0.99609375	0.204527842184983\\
};
%\addlegendentry{Lie Euler $\tau = 2^{-10}$}  % h = h_fine, tau= = 2^{-10}
\addlegendentry{$\tau = 2^{-10}$\qquad} 

\end{axis}
%\end{tikzpicture}%


==> pics/exp1_linear_kinetic_energyStrang_hC.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=1.8in,
%at={(2.45in,0.in)},
scale only axis,
xmin=0,
xmax=1,
%xminorticks=true,
xtick={0, 0.5, 1},
xlabel style={font=\color{white!15!black}},
xlabel={time~$t$},
%ymode=log,
ymin=0,
%ymin=1,
ymax=3,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={error in energy},
%title style={font=\bfseries},
%legend columns = 4,
%legend style={at={(2.2,1.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1, line width=1.5]
  table[row sep=crcr]{%
0	0\\
0.009765625	4.44089209850063e-16\\
0.01953125	4.44089209850063e-16\\
0.029296875	0\\
0.0390625	1.77635683940025e-15\\
0.048828125	1.33226762955019e-15\\
0.05859375	5.77315972805081e-15\\
0.068359375	3.5527136788005e-15\\
0.078125	4.88498130835069e-15\\
0.087890625	6.66133814775094e-15\\
0.09765625	4.88498130835069e-15\\
0.107421875	5.32907051820075e-15\\
0.1171875	2.22044604925031e-15\\
0.126953125	1.33226762955019e-15\\
0.13671875	4.44089209850063e-16\\
0.146484375	1.33226762955019e-15\\
0.15625	5.77315972805081e-15\\
0.166015625	8.43769498715119e-15\\
0.17578125	7.54951656745106e-15\\
0.185546875	1.19904086659517e-14\\
0.1953125	1.02140518265514e-14\\
0.205078125	8.43769498715119e-15\\
0.21484375	8.43769498715119e-15\\
0.224609375	1.24344978758018e-14\\
0.234375	1.50990331349021e-14\\
0.244140625	2.17603712826531e-14\\
0.25390625	2.48689957516035e-14\\
0.263671875	2.57571741713036e-14\\
0.2734375	2.97539770599542e-14\\
0.283203125	3.33066907387547e-14\\
0.29296875	3.64153152077051e-14\\
0.302734375	3.37507799486048e-14\\
0.3125	3.41948691584548e-14\\
0.322265625	3.01980662698043e-14\\
0.33203125	3.06421554796543e-14\\
0.341796875	2.70894418008538e-14\\
0.3515625	2.44249065417534e-14\\
0.361328125	2.26485497023532e-14\\
0.37109375	2.35367281220533e-14\\
0.380859375	2.08721928629529e-14\\
0.390625	1.99840144432528e-14\\
0.400390625	1.99840144432528e-14\\
0.41015625	1.90958360235527e-14\\
0.419921875	1.64313007644523e-14\\
0.4296875	1.50990331349021e-14\\
0.439453125	1.24344978758018e-14\\
0.44921875	1.19904086659517e-14\\
0.458984375	1.06581410364015e-14\\
0.46875	9.76996261670138e-15\\
0.478515625	1.02140518265514e-14\\
0.48828125	9.32587340685131e-15\\
0.498046875	8.43769498715119e-15\\
0.5078125	9.32587340685131e-15\\
0.517578125	9.32587340685131e-15\\
0.52734375	7.99360577730113e-15\\
0.537109375	5.32907051820075e-15\\
0.546875	5.77315972805081e-15\\
0.556640625	3.10862446895044e-15\\
0.56640625	3.10862446895044e-15\\
0.576171875	1.33226762955019e-15\\
0.5859375	4.44089209850063e-16\\
0.595703125	1.77635683940025e-15\\
0.60546875	2.22044604925031e-15\\
0.615234375	2.22044604925031e-15\\
0.625	4.44089209850063e-15\\
0.634765625	7.54951656745106e-15\\
0.64453125	8.43769498715119e-15\\
0.654296875	1.02140518265514e-14\\
0.6640625	1.37667655053519e-14\\
0.673828125	1.64313007644523e-14\\
0.68359375	1.82076576038526e-14\\
0.693359375	2.17603712826531e-14\\
0.703125	2.26485497023532e-14\\
0.712890625	2.26485497023532e-14\\
0.72265625	2.44249065417534e-14\\
0.732421875	2.35367281220533e-14\\
0.7421875	2.44249065417534e-14\\
0.751953125	2.53130849614536e-14\\
0.76171875	2.44249065417534e-14\\
0.771484375	2.44249065417534e-14\\
0.78125	2.48689957516035e-14\\
0.791015625	2.35367281220533e-14\\
0.80078125	2.17603712826531e-14\\
0.810546875	1.99840144432528e-14\\
0.8203125	1.68753899743024e-14\\
0.830078125	1.46549439250521e-14\\
0.83984375	1.15463194561016e-14\\
0.849609375	8.43769498715119e-15\\
0.859375	5.32907051820075e-15\\
0.869140625	8.88178419700125e-16\\
0.87890625	3.5527136788005e-15\\
0.888671875	9.32587340685131e-15\\
0.8984375	1.19904086659517e-14\\
0.908203125	1.55431223447522e-14\\
0.91796875	2.1316282072803e-14\\
0.927734375	2.70894418008538e-14\\
0.9375	3.24185123190546e-14\\
0.947265625	3.73034936274053e-14\\
0.95703125	4.21884749357559e-14\\
0.966796875	4.75175454539567e-14\\
0.9765625	5.24025267623074e-14\\
0.986328125	5.37347943918576e-14\\
0.99609375	5.81756864903582e-14\\
};
\addlegendentry{CN coupled} % h = h_fine


%%%%%%%%%%%%%%


\addplot [color=mycolor2, line width=1.5]
table[row sep=crcr]{%
0	0\\
0.0625	0.0248340189424794\\
0.125	0.0977906817413197\\
0.1875	0.227308056353371\\
0.25	0.374210661630319\\
0.3125	0.508020610475947\\
0.375	0.62938057172199\\
0.4375	0.742802023433175\\
0.5	0.854363222956716\\
0.5625	0.964537809976998\\
0.625	1.07565656027869\\
0.6875	1.19204899817773\\
0.75	1.31245578051657\\
0.8125	1.4354659121347\\
0.875	1.56180618476349\\
0.9375	1.69157877528222\\
1	1.82126818926708\\
};
\addlegendentry{Strang CN $\tau = 2^{-4}$}  % h = h_coarse, tau = 2^{-4}


\addplot [color=mycolor3, line width=1.5, dashed]
table[row sep=crcr]{%
0	0\\
0.015625	0.00120974701212262\\
0.03125	0.00141421976943956\\
0.046875	0.00222726619382829\\
0.0625	0.00385480517375703\\
0.078125	0.0065181553150957\\
0.09375	0.010298914612354\\
0.109375	0.015149021765934\\
0.125	0.0209638481189702\\
0.140625	0.0276495414389903\\
0.15625	0.0351238374036864\\
0.171875	0.0432622480084999\\
0.1875	0.0518572906180732\\
0.203125	0.0606464839947689\\
0.21875	0.0693984739880573\\
0.234375	0.0779868144999121\\
0.25	0.0863888435319997\\
0.265625	0.0946178291140316\\
0.28125	0.102655607035313\\
0.296875	0.110442595264672\\
0.3125	0.117922390045401\\
0.328125	0.125091159190708\\
0.34375	0.132006281164438\\
0.359375	0.138751733729142\\
0.375	0.145394282290086\\
0.390625	0.151963167785079\\
0.40625	0.158458412338029\\
0.421875	0.1648707302005\\
0.4375	0.171194737845922\\
0.453125	0.177430533578948\\
0.46875	0.183581212811057\\
0.484375	0.189653654834805\\
0.5	0.195661121452088\\
0.515625	0.201622581124578\\
0.53125	0.207557990687442\\
0.546875	0.213483033969238\\
0.5625	0.219407470313304\\
0.578125	0.225338869004239\\
0.59375	0.231288158250492\\
0.609375	0.237269967933827\\
0.625	0.243295188206053\\
0.640625	0.249361514973832\\
0.65625	0.255450870271455\\
0.671875	0.261537820184933\\
0.6875	0.267604326146894\\
0.703125	0.273650048473157\\
0.71875	0.279690205077959\\
0.734375	0.285743218865906\\
0.75	0.291818691346216\\
0.765625	0.297915412570271\\
0.78125	0.304029857483268\\
0.796875	0.310165503642389\\
0.8125	0.316332575605824\\
0.828125	0.322538218036618\\
0.84375	0.328776879576639\\
0.859375	0.335029545294243\\
0.875	0.341271852579776\\
0.890625	0.347483871816135\\
0.90625	0.35365349151376\\
0.921875	0.359772161892048\\
0.9375	0.365830458549984\\
0.953125	0.371821030663281\\
0.96875	0.377747281490107\\
0.984375	0.383629020996146\\
1	0.389498906906824\\
};
\addlegendentry{Strang CN $\tau = 2^{-6}$}  % h = h_coarse, tau= = 2^{-6}


\addplot [color=mycolor4, line width=1.5, dotted]
table[row sep=crcr]{%
0	0\\
0.0390625	0.000220817719696509\\
0.078125	0.00135224606899476\\
0.1171875	0.00411705628684045\\
0.15625	0.00834156095678074\\
0.1953125	0.0135518318543197\\
0.234375	0.0189051586172999\\
0.2734375	0.0239913765852497\\
0.3125	0.0286980844142168\\
0.3515625	0.0329521035668541\\
0.390625	0.0369828200860538\\
0.4296875	0.0408740993796579\\
0.46875	0.0446172701461252\\
0.5078125	0.0482385725122776\\
0.546875	0.0517961856504452\\
0.5859375	0.0553390721549918\\
0.625	0.058914154087248\\
0.6640625	0.062521258967053\\
0.703125	0.066097601144921\\
0.7421875	0.069667254812368\\
0.78125	0.0732498728567506\\
0.8203125	0.0768606125667124\\
0.859375	0.0805064539366724\\
0.8984375	0.0841208553967392\\
0.9375	0.0876545100929897\\
0.9765625	0.09108191295052\\
};
\addlegendentry{Strang CN $\tau = 2^{-8}$}  % h = h_coarse, tau= = 2^{-8}


\addplot [color=mycolor5, line width=1.5]
table[row sep=crcr]{%
0	0\\
0.009765625	4.90412898601633e-06\\
0.01953125	8.7708570055689e-06\\
0.029296875	1.95377559157883e-05\\
0.0390625	4.12115317889317e-05\\
0.048828125	7.8112708057354e-05\\
0.05859375	0.000134505961369769\\
0.068359375	0.000214066619634856\\
0.078125	0.000319372655888106\\
0.087890625	0.000451626227202961\\
0.09765625	0.000610719310299768\\
0.107421875	0.000795604935791783\\
0.1171875	0.00100480164512318\\
0.126953125	0.00123681269661846\\
0.13671875	0.00149029714899562\\
0.146484375	0.00176394980277417\\
0.15625	0.00205617484082943\\
0.166015625	0.00236472689284861\\
0.17578125	0.00268651389343022\\
0.185546875	0.00301769779999761\\
0.1953125	0.00335410681939585\\
0.205078125	0.00369183292973707\\
0.21484375	0.00402779661543695\\
0.224609375	0.00436006610740858\\
0.234375	0.00468782108825261\\
0.244140625	0.00501099911533176\\
0.25390625	0.00532978522182281\\
0.263671875	0.00564415042704258\\
0.2734375	0.00595360450832549\\
0.283203125	0.00625722976561516\\
0.29296875	0.00655394951095767\\
0.302734375	0.00684290019422695\\
0.3125	0.00712374867544208\\
0.322265625	0.00739683304719252\\
0.33203125	0.00766308697545526\\
0.341796875	0.007923795164817\\
0.3515625	0.0081802831724791\\
0.361328125	0.00843365054953438\\
0.37109375	0.00868462039223905\\
0.380859375	0.00893352457945662\\
0.390625	0.00918039576791951\\
0.400390625	0.00942510907035876\\
0.41015625	0.00966751335435223\\
0.419921875	0.0099075117040881\\
0.4296875	0.0101450825523144\\
0.439453125	0.0103802614390109\\
0.44921875	0.010613114504872\\
0.458984375	0.0108437261544236\\
0.46875	0.0110722050276846\\
0.478515625	0.0112986984821002\\
0.48828125	0.0115234028608242\\
0.498046875	0.0117465615708885\\
0.5078125	0.0119684489369232\\
0.517578125	0.0121893425738731\\
0.52734375	0.0124094920451845\\
0.537109375	0.0126290963551017\\
0.546875	0.0128483027722273\\
0.556640625	0.0130672308258792\\
0.56640625	0.013286011157136\\
0.576171875	0.0135048183821178\\
0.5859375	0.013723877797625\\
0.595703125	0.0139434372722671\\
0.60546875	0.0141637109993682\\
0.615234375	0.0143848136628315\\
0.625	0.0146067086748016\\
0.634765625	0.0148291920721353\\
0.64453125	0.0150519243626852\\
0.654296875	0.0152745069961062\\
0.6640625	0.0154965826752584\\
0.673828125	0.0157179272516301\\
0.68359375	0.0159385019378884\\
0.693359375	0.0161584482626558\\
0.703125	0.0163780285265669\\
0.712890625	0.01659753346408\\
0.72265625	0.0168171902619911\\
0.732421875	0.0170371044615503\\
0.7421875	0.0172572571593319\\
0.751953125	0.0174775567235956\\
0.76171875	0.0176979202908583\\
0.771484375	0.0179183466319635\\
0.78125	0.018138946764553\\
0.791015625	0.0183599194925317\\
0.80078125	0.0185814839126262\\
0.810546875	0.0188037971375596\\
0.8203125	0.019026887884483\\
0.830078125	0.0192506281381095\\
0.83984375	0.0194747512649962\\
0.849609375	0.0196989093367406\\
0.859375	0.019922748036294\\
0.869140625	0.0201459697102928\\
0.87890625	0.0203683598611608\\
0.888671875	0.0205897701383995\\
0.8984375	0.0208100732238341\\
0.908203125	0.0210291190572258\\
0.91796875	0.0212467197203385\\
0.927734375	0.021462674455702\\
0.9375	0.0216768264732972\\
0.947265625	0.0218891289007694\\
0.95703125	0.0220996931136779\\
0.966796875	0.0223087990227091\\
0.9765625	0.0225168614512681\\
0.986328125	0.0227243646333561\\
0.99609375	0.0229317902853077\\
};
\addlegendentry{Strang CN $\tau = 2^{-10}$}  % h = h_coarse, tau= = 2^{-10}

\end{axis}
\end{tikzpicture}%


==> pics/exp1_linear_kinetic_energyStrang_hF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=1.8in,
at={(3.2in,0.in)},
scale only axis,
xmin=0,
xmax=1,
%xminorticks=true,
xtick={0, 0.5, 1},
xlabel style={font=\color{white!15!black}},
xlabel={time~$t$},
%ymode=log,
ymin=-0.05,
ymax=2.3,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
yticklabel pos=right,
ylabel={error in the energy},
%title style={font=\bfseries},
legend columns = 4,
legend style={at={(2.2,1.1)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1, line width=1.5]
  table[row sep=crcr]{%
0	0\\
0.99609375	5.81756864903582e-14\\
};
%\addlegendentry{CN fully coupled with $\tau_\text{ref}=2^{-12}$ \qquad} % h = h_fine


%%%%%%%%%%%%%%


%\addplot [color=mycolor3, line width=1.5]
%table[row sep=crcr]{%
%0	0\\
%0.0625	0.0427226509224083\\
%0.125	0.368506563985713\\
%0.1875	1.05872375561222\\
%0.25	1.9390981869435\\
%0.3125	2.83113414935963\\
%0.375	3.70035335791662\\
%0.4375	4.60220519763087\\
%0.5	5.59044390944691\\
%0.5625	6.69147939634739\\
%0.625	7.92030902316067\\
%0.6875	9.29070972357604\\
%0.75	10.8151839724938\\
%0.8125	12.5116591281405\\
%0.875	14.4084100471621\\
%0.9375	16.529847401699\\
%1	18.8825369287075\\
%};
%\addlegendentry{Strang CN $\tau = 2^{-4}$}  % h = h_fine, tau = 2^{-4}


\addplot [color=mycolor2, line width=1.5]
table[row sep=crcr]{%
0	0\\
0.015625	0.000429698114170929\\
0.03125	0.00208646362099429\\
0.046875	0.00650579473763546\\
0.0625	0.0149167535955423\\
0.078125	0.0280379158030573\\
0.09375	0.0465627130513702\\
0.109375	0.0703411529489251\\
0.125	0.099421596491251\\
0.140625	0.132923295329529\\
0.15625	0.170394260233097\\
0.171875	0.210597596358614\\
0.1875	0.252904651660095\\
0.203125	0.296132528025601\\
0.21875	0.339768847928207\\
0.234375	0.382961151058149\\
0.25	0.425462863375834\\
0.265625	0.466823654282412\\
0.28125	0.5070642527345\\
0.296875	0.546051041997648\\
0.3125	0.583983510198876\\
0.328125	0.620899690245666\\
0.34375	0.657068150943628\\
0.359375	0.692576513236993\\
0.375	0.727676613953017\\
0.390625	0.762439237770022\\
0.40625	0.797057025181278\\
0.421875	0.831567531561365\\
0.4375	0.866096473305265\\
0.453125	0.900659120618402\\
0.46875	0.935329979137816\\
0.484375	0.97011439819874\\
0.5	1.00505567032442\\
0.515625	1.04015698198644\\
0.53125	1.07544232131887\\
0.546875	1.11091147747757\\
0.5625	1.14657453079856\\
0.578125	1.18242477991169\\
0.59375	1.21845861321148\\
0.609375	1.25466449024553\\
0.625	1.29103152121682\\
0.640625	1.32754790897404\\
0.65625	1.36420610763994\\
0.671875	1.40100418320683\\
0.6875	1.43794608574797\\
0.703125	1.47504540661853\\
0.71875	1.51231936758701\\
0.734375	1.5497927030539\\
0.75	1.58748815552525\\
0.765625	1.62542935794199\\
0.78125	1.66363214695984\\
0.796875	1.70210569124803\\
0.8125	1.74085002869054\\
0.828125	1.77985595393798\\
0.84375	1.81910652748051\\
0.859375	1.85858032126776\\
0.875	1.8982533179632\\
0.890625	1.93810314295117\\
0.90625	1.9781090805492\\
0.921875	2.01826052449921\\
0.9375	2.0585500976138\\
0.953125	2.09897983886693\\
0.96875	2.13956007139298\\
0.984375	2.18030779042128\\
1	2.22124465007392\\
};
%\addlegendentry{Strang CN $\tau = 2^{-6}$}  % h = h_fine, tau= = 2^{-6}
%\addlegendentry{$\tau = 2^{-6}$\qquad} 

\addplot [color=mycolor4, line width=1.5, dashed]
table[row sep=crcr]{%
0	0\\
0.0390625	0.000923742043299924\\
0.078125	0.00685521192587979\\
0.1171875	0.0204174102463832\\
0.15625	0.040932915361573\\
0.1953125	0.0653669261034051\\
0.234375	0.0904943980044832\\
0.2734375	0.114260176795417\\
0.3125	0.136063380208872\\
0.3515625	0.156237600724169\\
0.390625	0.175371781711876\\
0.4296875	0.19396175348104\\
0.46875	0.212285177653681\\
0.5078125	0.230484531795935\\
0.546875	0.248626045152677\\
0.5859375	0.266729462267668\\
0.625	0.284779093903796\\
0.6640625	0.302743763299488\\
0.703125	0.320620209013038\\
0.7421875	0.338450325911902\\
0.78125	0.356296974742119\\
0.8203125	0.374192124730831\\
0.859375	0.392112986992003\\
0.8984375	0.410004266116388\\
0.9375	0.427822211091017\\
0.9765625	0.445566012917938\\
1	0.463\\
};
%\addlegendentry{Strang CN $\tau = 2^{-8}$}  % h = h_fine, tau= = 2^{-8}
%\addlegendentry{$\tau = 2^{-8}$\qquad} 


\addplot [color=mycolor5, line width=1.5, dotted]
table[row sep=crcr]{%
0	0\\
0.009765625	4.14173325324896e-06\\
0.01953125	2.85038346317101e-05\\
0.029296875	9.61019998246826e-05\\
0.0390625	0.000226173863830947\\
0.048828125	0.000439237955874194\\
0.05859375	0.000745562411024192\\
0.068359375	0.00116225154118732\\
0.078125	0.00169713014815054\\
0.087890625	0.00235076928657163\\
0.09765625	0.0031336248602436\\
0.107421875	0.00403514752853917\\
0.1171875	0.00505386429377497\\
0.126953125	0.00618518807376445\\
0.13671875	0.0074103751804846\\
0.146484375	0.00872635580753567\\
0.15625	0.0101143344802259\\
0.166015625	0.0115609131094425\\
0.17578125	0.0130557418203137\\
0.185546875	0.0145793573330564\\
0.1953125	0.0161252585962948\\
0.205078125	0.0176768425201344\\
0.21484375	0.0192258585655849\\
0.224609375	0.0207656485614121\\
0.234375	0.0222834858031216\\
0.244140625	0.0237805613822792\\
0.25390625	0.0252482147119282\\
0.263671875	0.0266844644887203\\
0.2734375	0.0280910597361888\\
0.283203125	0.0294630499301909\\
0.29296875	0.0308050259604826\\
0.302734375	0.0321162125282437\\
0.3125	0.0333986623813796\\
0.322265625	0.0346556906403452\\
0.33203125	0.0358876555114169\\
0.341796875	0.037099502903772\\
0.3515625	0.0382914146303466\\
0.361328125	0.0394669346989382\\
0.37109375	0.0406286342690145\\
0.380859375	0.0417767534990281\\
0.390625	0.0429152800874935\\
0.400390625	0.0440441044465683\\
0.41015625	0.0451651290457282\\
0.419921875	0.0462799532749574\\
0.4296875	0.047388519518003\\
0.439453125	0.0484927139721933\\
0.44921875	0.0495923120921584\\
0.458984375	0.050688396890898\\
0.46875	0.0517813541228174\\
0.478515625	0.0528711377141073\\
0.48828125	0.05395882174802\\
0.498046875	0.0550438980953776\\
0.5078125	0.0561270532718212\\
0.517578125	0.0572084559043273\\
0.52734375	0.0582878866942429\\
0.537109375	0.0593659386370811\\
0.546875	0.0604422698285632\\
0.556640625	0.0615171085613473\\
0.56640625	0.0625904254816532\\
0.576171875	0.0636620514214785\\
0.5859375	0.0647321021244163\\
0.595703125	0.0658002376592601\\
0.60546875	0.0668665538579769\\
0.615234375	0.0679308009298993\\
0.625	0.0689928211540378\\
0.634765625	0.0700526979041443\\
0.64453125	0.0711101049503724\\
0.654296875	0.0721652006331879\\
0.6640625	0.0732179364157726\\
0.673828125	0.0742682440324631\\
0.68359375	0.0753164483026763\\
0.693359375	0.0763625338884437\\
0.703125	0.0774067205733546\\
0.712890625	0.0784492945747552\\
0.72265625	0.0794904115642407\\
0.732421875	0.0805304278845571\\
0.7421875	0.0815695270484116\\
0.751953125	0.0826079167198532\\
0.76171875	0.083645864438743\\
0.771484375	0.084683478539032\\
0.78125	0.0857208583619342\\
0.791015625	0.0867580675739119\\
0.80078125	0.0877951037098916\\
0.810546875	0.0888318748437764\\
0.8203125	0.0898682848272636\\
0.830078125	0.0909041853902512\\
0.83984375	0.0919393505004265\\
0.849609375	0.0929736341359066\\
0.859375	0.094006770550497\\
0.869140625	0.0950385343329625\\
0.87890625	0.0960688054666146\\
0.888671875	0.0970973210680688\\
0.8984375	0.0981239812247723\\
0.908203125	0.0991486961680961\\
0.91796875	0.100171344343285\\
0.927734375	0.101191998669653\\
0.9375	0.10221060441593\\
0.947265625	0.103227246460026\\
0.95703125	0.104242103929016\\
0.966796875	0.105255217014357\\
0.9765625	0.106266857328197\\
0.986328125	0.10727721306568\\
0.99609375	0.108286472601608\\
};
%\addlegendentry{Strang CN $\tau = 2^{-10}$}  % h = h_fine, tau= = 2^{-10}
%\addlegendentry{$\tau = 2^{-10}$} 

\end{axis}
\end{tikzpicture}%


==> pics/exp1_linear_kinetic_p_L2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\begin{tikzpicture}
\begin{axis}[%
width=2.3in,
height=1.8in,
at={(2.45in,0.in)},
scale only axis,
xmode=log,
xmin=0.00045,
xmax=0.06,
xminorticks=true,
%xtick={0.2, 0.1, 0.05, 0.025},
xlabel style={font=\color{white!15!black}},
xlabel={step size~$\tau$},
ymode=log,
ymin=2e-04,
ymax=6e-01,
yminorticks=true,
yticklabel pos=right,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
title style={font=\bfseries},
%title = {$L2$ error in $p$ for different splitting schemes},
%legend columns = 4,
%legend style={at={(0.58,0.95)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

%%%% Lie - implicit Euler %%%%

\addplot [color=mycolor2, line width=1.5]%, mark=triangle*, mark size=2.5]
table[row sep=crcr]{%
%	0.125	0.21563098\\
	0.0625	0.16724683\\
	0.03125	0.11755939\\
	0.015625	0.074564637\\
	0.0078125	0.043280888\\
	0.00390625	0.023575486\\
	0.001953125	0.012346029\\
	0.0009765625	0.0063236752\\
	0.00048828125	0.0032010273\\
%	0.000244140625	0.0016105159\\
};
%\addlegendentry{Lie, fine} % h-level = 9 -- $h=0.024661$

\addplot [color=mycolor2, line width=1.5, dashed]%, mark=triangle*, mark size=2.5]
table[row sep=crcr]{%
%	0.125	0.21171788\\
	0.0625	0.16417445\\
	0.03125	0.11558231\\
	0.015625	0.073567554\\
	0.0078125	0.042885518\\
	0.00390625	0.023446349\\
	0.001953125	0.012309193\\
	0.0009765625	0.0063140882\\
	0.00048828125	0.0031987237\\
%	0.000244140625	0.0016100271\\
};
%\addlegendentry{Lie, coarse} % h-level = 5 -- $h=0.093568$

%%%% Strang - CN %%%%

\addplot [color=mycolor5, line width=1.5]%, mark=triangle*, mark size=2.5]
table[row sep=crcr]{%
%	0.125	0.9206619\\
	0.0625	0.59597816\\
	0.03125	0.23770669\\
	0.015625	0.10492196\\
	0.0078125	0.049329082\\
	0.00390625	0.023927432\\
	0.001953125	0.011785139\\
	0.0009765625	0.0058486552\\
	0.00048828125	0.0029134542\\
%	0.000244140625	0.0014540367\\
};
%\addlegendentry{Strang, fine} % h-level = 9 -- $h=0.024661$


\addplot [color=mycolor5, line width=1.5, dashed]%, mark=triangle*, mark size=2.5]
table[row sep=crcr]{%
%	0.125	0.24414488\\
	0.0625	0.10224734\\
	0.03125	0.046022227\\
	0.015625	0.02210816\\
	0.0078125	0.010891533\\
	0.00390625	0.0054134433\\
	0.001953125	0.0026996974\\
	0.0009765625	0.0013482417\\
	0.00048828125	0.00067375568\\
%	0.000244140625	0.00033680932\\
};
%\addlegendentry{Strang, coarse} % h-level = 5 -- $h=0.093568$

%%%%% orders %%%%%%

\addplot [color=gray, dotted, line width=1.0pt]
table[row sep=crcr]{%
	0.0625	0.6\\
	0.0000625	0.0006\\
};
%\addlegendentry{order 1}

%\addplot [color=gray, dotted, line width=1.0pt]
%table[row sep=crcr]{%
%	0.0625	0.1\\
%	0.000625	0.00001\\
%};
%\addlegendentry{order 2}

\end{axis}
\end{tikzpicture}%

==> pics/exp1_linear_kinetic_u_L2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=2.3in,
height=1.8in,
%at={(2.45in,0.in)},
scale only axis,
xmode=log,
xmin=0.00045,
xmax=0.06,
xminorticks=true,
%xtick={0.2, 0.1, 0.05, 0.025},
xlabel style={font=\color{white!15!black}},
xlabel={step size~$\tau$},
ymode=log,
ymin=2e-04,
ymax=6e-01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
title style={font=\bfseries},
%title = {$L2$ error in $u$ for different splitting schemes},
legend columns = 2,
legend style={at={(1.89,1.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

%%%% Lie - implicit Euler %%%%

\addplot [color=mycolor2, line width=1.5]%, mark=triangle*, mark size=2.5]
table[row sep=crcr]{%
%	0.125	0.10976605\\
	0.0625	0.077528392\\
	0.03125	0.050674864\\
	0.015625	0.031064639\\
	0.0078125	0.018125693\\
	0.00390625	0.010137677\\
	0.001953125	0.0054699528\\
	0.0009765625	0.0028730025\\
	0.00048828125	0.0014818236\\
%	0.000244140625	0.00075550278\\
};
\addlegendentry{Lie--Euler with $h_\text{fine}$\qquad} % h-level = 9 -- $h=0.024661$

\addplot [color=mycolor2, line width=1.5, dashed]%, mark=triangle*, mark size=2.5]
table[row sep=crcr]{%
%	0.125	0.10045147\\
	0.0625	0.070229358\\
	0.03125	0.045449164\\
	0.015625	0.027710399\\
	0.0078125	0.016189398\\
	0.00390625	0.009104677\\
	0.001953125	0.0049442607\\
	0.0009765625	0.0026124602\\
	0.00048828125	0.0013533028\\
%	0.000244140625	0.00069118626\\
};
\addlegendentry{Lie--Euler with $h_\text{coarse}$} % h-level = 5 -- $h=0.093568$

%%%% Strang - CN %%%%

\addplot [color=mycolor5, line width=1.5]%, mark=triangle*, mark size=2.5]
table[row sep=crcr]{%
%	0.125	0.30055626\\
	0.0625	0.21308087\\
	0.03125	0.08949316\\
	0.015625	0.04033554\\
	0.0078125	0.019140018\\
	0.00390625	0.0093245097\\
	0.001953125	0.0046023871\\
	0.0009765625	0.0022864012\\
	0.00048828125	0.0011395272\\
%	0.000244140625	0.00056884862\\
};
\addlegendentry{Strang--CN with $h_\text{fine}$\qquad} % h-level = 9 -- $h=0.024661$

\addplot [color=mycolor5, line width=1.5, dashed]%, mark=triangle*, mark size=2.5]
table[row sep=crcr]{%
%	0.125	0.078176634\\
	0.0625	0.035064267\\
	0.03125	0.016340245\\
	0.015625	0.0079197404\\
	0.0078125	0.0039076193\\
	0.00390625	0.0019430074\\
	0.001953125	0.00096911109\\
	0.0009765625	0.00048399765\\
	0.00048828125	0.00024186623\\
%	0.000244140625	0.00012090319\\
};
\addlegendentry{Strang--CN with $h_\text{coarse}$} % h-level = 5 -- $h=0.093568$


%%%%% orders %%%%%%

\addplot [color=gray, dotted, line width=1.0pt]
table[row sep=crcr]{%
	0.0625	0.6\\
	0.0000625	0.0006\\
};
%\addlegendentry{order 1}

%\addplot [color=gray, dotted, line width=1.0pt]
%table[row sep=crcr]{%
%	0.0625	0.1\\
%	0.000625	0.00001\\
%};
%\addlegendentry{order 2}

\end{axis}

%\end{tikzpicture}%

==> pics/exp1_nl_kinetic_p_H1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\begin{tikzpicture}
\begin{axis}[%
width=2.3in,
height=1.8in,
at={(2.45in,0.in)},
scale only axis,
xmode=log,
xmin=0.00045,
xmax=0.06,
xminorticks=true,
%xtick={0.2, 0.1, 0.05, 0.025},
xlabel style={font=\color{white!15!black}},
xlabel={step size~$\tau$},
ymode=log,
ymin=2e-05,
ymax=4e-00,
yminorticks=true,
yticklabel pos=right,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
title style={font=\bfseries},
%title = {$H1$ error in $p$ for different splitting schemes},
%legend columns = 4,
%legend style={at={(0.58,0.95)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

%%%% Lie - implicit Euler %%%%

\addplot [color=mycolor2, line width=1.5]%, mark=triangle*, mark size=2.5]
table[row sep=crcr]{%
%	0.125	1.50392989432735\\
	0.0625	1.28124035592119\\
	0.03125	0.984238334776352\\
	0.015625	0.671104248375612\\
	0.0078125	0.409696247977693\\
	0.00390625	0.23016881970527\\
	0.001953125	0.12264004282785\\
	0.0009765625	0.0633970650690857\\
	0.00048828125	0.0322441498124969\\
%	0.000244140625	0.0162621602650729\\
};
%\addlegendentry{Lie, fine} % h-level = 9 -- $h=0.024661$

\addplot [color=mycolor2, line width=1.5, dashed]%, mark=triangle*, mark size=2.5]
table[row sep=crcr]{%
%	0.125	1.48045819447438\\
	0.0625	1.26420787462727\\
	0.03125	0.976479792173814\\
	0.015625	0.671556866544579\\
	0.0078125	0.413970358711088\\
	0.00390625	0.234499135116231\\
	0.001953125	0.125661313635218\\
	0.0009765625	0.0651825751412629\\
	0.00048828125	0.0332158859664546\\
%	0.000244140625	0.0167692429589394\\
};
%\addlegendentry{Lie, coarse} % h-level = 5 -- $h=0.093568$

%%%% Strang - CN %%%%

\addplot [color=mycolor5, line width=1.5]%, mark=triangle*, mark size=2.5]
table[row sep=crcr]{%
%	0.125	3.75731601583858\\
	0.0625	2.83528699379601\\
	0.03125	1.12111630871846\\
	0.015625	0.493823847699182\\
	0.0078125	0.232097749717854\\
	0.00390625	0.112584414545878\\
	0.001953125	0.0554560317403547\\
	0.0009765625	0.0275228273572118\\
	0.00048828125	0.0137108058015461\\
%	0.000244140625	0.00684302981349856\\
};
%\addlegendentry{Strang, fine} % h-level = 9 -- $h=0.024661$


\addplot [color=mycolor5, line width=1.5, dashed]%, mark=triangle*, mark size=2.5]
table[row sep=crcr]{%
%	0.125	1.70833444618658\\
	0.0625	0.643971165272173\\
	0.03125	0.235035466969079\\
	0.015625	0.101635489336956\\
	0.0078125	0.0486455683619356\\
	0.00390625	0.0240579829047847\\
	0.001953125	0.0119991443230024\\
	0.0009765625	0.00599692324650747\\
	0.00048828125	0.00299868110490903\\
%	0.000244140625	0.00149979731848289\\	
};
%\addlegendentry{Strang, coarse} % h-level = 5 -- $h=0.093568$


%%%%% orders %%%%%%

\addplot [color=gray, dotted, line width=1.0pt]
table[row sep=crcr]{%
	0.0625	0.9\\
	0.0000625	0.0009\\
};
%\addlegendentry{order 1}

\addplot [color=gray, dotted, line width=1.0pt]
table[row sep=crcr]{%
	0.0625	0.1\\
	0.000625	0.00001\\
};
%\addlegendentry{order 2}

\end{axis}
\end{tikzpicture}%

==> pics/exp1_nl_kinetic_p_L2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\begin{tikzpicture}
\begin{axis}[%
width=2.3in,
height=1.8in,
at={(2.45in,0.in)},
scale only axis,
xmode=log,
xmin=0.00045,
xmax=0.06,
xminorticks=true,
%xtick={0.2, 0.1, 0.05, 0.025},
xlabel style={font=\color{white!15!black}},
xlabel={step size~$\tau$},
ymode=log,
ymin=2e-04,
ymax=6e-01,
yminorticks=true,
yticklabel pos=right,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
title style={font=\bfseries},
%title = {$L2$ error in $p$ for different splitting schemes},
%legend columns = 4,
%legend style={at={(0.58,0.95)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

%%%% Lie - implicit Euler %%%%

\addplot [color=mycolor2, line width=1.5]%, mark=triangle*, mark size=2.5]
table[row sep=crcr]{%
%	0.125	0.21546052\\
	0.0625	0.16715388\\
	0.03125	0.11752539\\
	0.015625	0.07455841\\
	0.0078125	0.043282929\\
	0.00390625	0.02357834\\
	0.001953125	0.012348008\\
	0.0009765625	0.0063248167\\
	0.00048828125	0.0032016379\\
%	0.000244140625	0.0016108313\\
};
%\addlegendentry{Lie, fine} % h-level = 9 -- $h=0.024661$

\addplot [color=mycolor2, line width=1.5, dashed]%, mark=triangle*, mark size=2.5]
table[row sep=crcr]{%
%	0.125	0.21148368\\
	0.0625	0.16403706\\
	0.03125	0.11552103\\
	0.015625	0.07354635\\
	0.0078125	0.042879954\\
	0.00390625	0.02344547\\
	0.001953125	0.012309346\\
	0.0009765625	0.0063143313\\
	0.00048828125	0.0031988894\\
%	0.000244140625	0.0016101213\\
};
%\addlegendentry{Lie, coarse} % h-level = 5 -- $h=0.093568$

%%%% Strang - CN %%%%

\addplot [color=mycolor5, line width=1.5]%, mark=triangle*, mark size=2.5]
table[row sep=crcr]{%
%	0.125	0.91421778\\
	0.0625	0.59076316\\
	0.03125	0.23550457\\
	0.015625	0.10392535\\
	0.0078125	0.048854925\\
	0.00390625	0.023696103\\
	0.001953125	0.011670875\\
	0.0009765625	0.0057918689\\
	0.00048828125	0.002885147\\
%	0.000244140625	0.0014399046\\
};
%\addlegendentry{Strang, fine} % h-level = 9 -- $h=0.024661$


\addplot [color=mycolor5, line width=1.5, dashed]%, mark=triangle*, mark size=2.5]
table[row sep=crcr]{%
%	0.125	0.24233107\\
	0.0625	0.10131362\\
	0.03125	0.04554736\\
	0.015625	0.021871497\\
	0.0078125	0.010773961\\
	0.00390625	0.0053549251\\
	0.001953125	0.0026705152\\
	0.0009765625	0.0013336712\\
	0.00048828125	0.00066647585\\
%	0.000244140625	0.00033317091\\
};
%\addlegendentry{Strang, coarse} % h-level = 5 -- $h=0.093568$

%%%%% orders %%%%%%

\addplot [color=gray, dotted, line width=1.0pt]
table[row sep=crcr]{%
	0.0625	0.6\\
	0.0000625	0.0006\\
};
%\addlegendentry{order 1}

%\addplot [color=gray, dotted, line width=1.0pt]
%table[row sep=crcr]{%
%	0.0625	0.1\\
%	0.000625	0.00001\\
%};
%\addlegendentry{order 2}

\end{axis}
\end{tikzpicture}%

==> pics/exp1_nl_kinetic_u_H1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=2.3in,
height=1.8in,
%at={(2.45in,0.in)},
scale only axis,
xmode=log,
xmin=0.00045,
xmax=0.06,
xminorticks=true,
%xtick={0.2, 0.1, 0.05, 0.025},
xlabel style={font=\color{white!15!black}},
xlabel={step size~$\tau$},
ymode=log,
ymin=2e-05,
ymax=4e-00,
yminorticks=true,
%yticklabel pos=right,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
title style={font=\bfseries},
%title = {$H1$ error in $u$ for different splitting schemes},
legend columns = 4,
legend style={at={(2.2,1.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

%%%% Lie - implicit Euler %%%%

\addplot [color=mycolor2, line width=1.5]%, mark=triangle*, mark size=2.5]
table[row sep=crcr]{%
%	0.125	1.98632794817287\\
	0.0625	1.49956310795145\\
	0.03125	1.04126606017467\\
	0.015625	0.665392459239308\\
	0.0078125	0.397203029182425\\
	0.00390625	0.225863017999263\\
	0.001953125	0.124513936145944\\
	0.0009765625	0.0675138353356609\\
	0.00048828125	0.0364107839844453\\
%	0.000244140625	0.0197212056688811\\
};
\addlegendentry{Lie, fine} % h-level = 9 -- $h=0.024661$

\addplot [color=mycolor2, line width=1.5, dashed]%, mark=triangle*, mark size=2.5]
table[row sep=crcr]{%
%	0.125	1.08632950081175\\
	0.0625	0.828189152245374\\
	0.03125	0.585716572626167\\
	0.015625	0.389003611640013\\
	0.0078125	0.246260291412229\\
	0.00390625	0.149544271468073\\
	0.001953125	0.0878099656123082\\
	0.0009765625	0.0502368786465586\\
	0.00048828125	0.0278471022007722\\
%	0.000244140625	0.0148952600757988\\
};
\addlegendentry{Lie, coarse} % h-level = 5 -- $h=0.093568$

%%%% Strang - CN %%%%

\addplot [color=mycolor5, line width=1.5]%, mark=triangle*, mark size=2.5]
table[row sep=crcr]{%
%	0.125	7.09653701005402\\
	0.0625	4.57982544059817\\
	0.03125	1.85829727052671\\
	0.015625	0.823220277460584\\
	0.0078125	0.387453723114849\\
	0.00390625	0.188057262358457\\
	0.001953125	0.0926853245637668\\
	0.0009765625	0.0459641471408773\\
	0.00048828125	0.0228903147328311\\
%	0.000244140625	0.0114237419221908\\
};
\addlegendentry{Strang, fine} % h-level = 9 -- $h=0.024661$


\addplot [color=mycolor5, line width=1.5, dashed]%, mark=triangle*, mark size=2.5]
table[row sep=crcr]{%
%	0.125	1.00469486158234\\
	0.0625	0.434275794359907\\
	0.03125	0.194151810915245\\
	0.015625	0.0903350550649055\\
	0.0078125	0.0430359333175525\\
	0.00390625	0.0211889455436457\\
	0.001953125	0.0105456036014937\\
	0.0009765625	0.00526515182428799\\
	0.00048828125	0.00263161871375345\\
%	0.000244140625	0.00131616598393852\\
};
\addlegendentry{Strang, coarse} % h-level = 5 -- $h=0.093568$


%%%%% orders %%%%%%

\addplot [color=gray, dotted, line width=1.0pt]
table[row sep=crcr]{%
	0.0625	0.9\\
	0.0000625	0.0009\\
};
%\addlegendentry{order 1}

\addplot [color=gray, dotted, line width=1.0pt]
table[row sep=crcr]{%
	0.0625	0.1\\
	0.000625	0.00001\\
};
%\addlegendentry{order 2}

\end{axis}
%\end{tikzpicture}%

==> pics/exp1_nl_kinetic_u_L2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=2.3in,
height=1.8in,
%at={(2.45in,0.in)},
scale only axis,
xmode=log,
xmin=0.00045,
xmax=0.06,
xminorticks=true,
%xtick={0.2, 0.1, 0.05, 0.025},
xlabel style={font=\color{white!15!black}},
xlabel={step size~$\tau$},
ymode=log,
ymin=2e-04,
ymax=6e-01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
title style={font=\bfseries},
%title = {$L2$ error in $u$ for different splitting schemes},
legend columns = 4,
legend style={at={(2.2,1.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

%%%% Lie - implicit Euler %%%%

\addplot [color=mycolor2, line width=1.5]%, mark=triangle*, mark size=2.5]
table[row sep=crcr]{%
%	0.125	0.11281946\\
	0.0625	0.07954823\\
	0.03125	0.051844377\\
	0.015625	0.031664747\\
	0.0078125	0.018409707\\
	0.00390625	0.01026843\\
	0.001953125	0.0055305492\\
	0.0009765625	0.0029015591\\
	0.00048828125	0.0014954924\\
%	0.000244140625	0.00076212566\\
};
\addlegendentry{Lie (fine)\quad} % h-level = 9 -- $h=0.024661$

\addplot [color=mycolor2, line width=1.5, dashed]%, mark=triangle*, mark size=2.5]
table[row sep=crcr]{%
%	0.125	0.10366893\\
	0.0625	0.07235682\\
	0.03125	0.046683823\\
	0.015625	0.028343205\\
	0.0078125	0.016486456\\
	0.00390625	0.0092398258\\
	0.001953125	0.0050062761\\
	0.0009765625	0.0026415259\\
	0.00048828125	0.0013672095\\
%	0.000244140625	0.0006979522\\
};
\addlegendentry{Lie (coarse)\qquad\quad} % h-level = 5 -- $h=0.093568$

%%%% Strang - CN %%%%

\addplot [color=mycolor5, line width=1.5]%, mark=triangle*, mark size=2.5]
table[row sep=crcr]{%
%	0.125	0.30045705\\
	0.0625	0.21328167\\
	0.03125	0.089739281\\
	0.015625	0.040473881\\
	0.0078125	0.019211271\\
	0.00390625	0.0093604939\\
	0.001953125	0.004620451\\
	0.0009765625	0.0022954492\\
	0.00048828125	0.0011440549\\
%	0.000244140625	0.00057111336\\
};
\addlegendentry{Strang (fine)\quad} % h-level = 9 -- $h=0.024661$

\addplot [color=mycolor5, line width=1.5, dashed]%, mark=triangle*, mark size=2.5]
table[row sep=crcr]{%
%	0.125	0.078466048\\
	0.0625	0.035219358\\
	0.03125	0.016417886\\
	0.015625	0.0079585684\\
	0.0078125	0.0039270845\\
	0.00390625	0.0019527502\\
	0.001953125	0.00097398462\\
	0.0009765625	0.00048643475\\
	0.00048828125	0.0002430847\\
%	0.000244140625	0.00012151224\\
};
\addlegendentry{Strang (coarse)} % h-level = 5 -- $h=0.093568$


%%%%% orders %%%%%%

\addplot [color=gray, dotted, line width=1.0pt]
table[row sep=crcr]{%
	0.0625	0.6\\
	0.0000625	0.0006\\
};
%\addlegendentry{order 1}

%\addplot [color=gray, dotted, line width=1.0pt]
%table[row sep=crcr]{%
%	0.0625	0.1\\
%	0.000625	0.00001\\
%};
%\addlegendentry{order 2}

\end{axis}

%\end{tikzpicture}%

==> pics/exp2_nl_acoustic_delta_H1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\begin{tikzpicture}
\begin{axis}[%
width=2.3in,
height=1.8in,
at={(2.45in,0.in)},
scale only axis,
xmode=log,
xmin=0.00045,
xmax=0.06,
xminorticks=true,
%xtick={0.2, 0.1, 0.05, 0.025},
xlabel style={font=\color{white!15!black}},
xlabel={step size~$\tau$},
ymode=log,
ymin=6e-05,
ymax=4e+01,
yminorticks=true,
yticklabel pos=right,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
title style={font=\bfseries},
%title = {$L2$ error in $p$ for different splitting schemes},
%legend columns = 4,
%legend style={at={(0.58,0.95)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

%%%% Lie - implicit Euler %%%%

\addplot [color=mycolor2, line width=1.5]%, mark=triangle*, mark size=2.5]
table[row sep=crcr]{%
%	0.125	11.7189718306688\\
	0.0625	2.98126931616045\\
	0.03125	1.15322915393179\\
	0.015625	0.503927362267844\\
	0.0078125	0.23460871855551\\
	0.00390625	0.113074421572003\\
	0.001953125	0.0555444494595079\\
	0.0009765625	0.0276183073597652\\
	0.00048828125	0.0139204381749345\\
%	0.000244140625	0.00719651937406453\\
};
%\addlegendentry{Lie, fine} % h-level = 9 -- $h=0.024661$

\addplot [color=mycolor2, line width=1.5, dashed]%, mark=triangle*, mark size=2.5]
table[row sep=crcr]{%
%	0.125	11.7562847267655\\
	0.0625	3.00772311375854\\
	0.03125	1.16819891283286\\
	0.015625	0.515269850501536\\
	0.0078125	0.247955405711482\\
	0.00390625	0.130379233529431\\
	0.001953125	0.0733392978198829\\
	0.0009765625	0.0414837975534814\\
	0.00048828125	0.022708632196955\\
%	0.000244140625	0.0120024830398397\\
};
%\addlegendentry{Lie, coarse} % h-level = 5 -- $h=0.093568$

%%%% Strang - CN %%%%

\addplot [color=mycolor5, line width=1.5]%, mark=triangle*, mark size=2.5]
table[row sep=crcr]{%
%	0.125	16.499086772849\\
	0.0625	1.75927641804945\\
	0.03125	0.363131277324674\\
	0.015625	0.0848205692067946\\
	0.0078125	0.0213988889995264\\
	0.00390625	0.00632370004412368\\
	0.001953125	0.00294596536842609\\
	0.0009765625	0.000786120273128093\\
	0.00048828125	0.000155728215026974\\
%	0.000244140625	4.1251922303162e-05\\
};
%\addlegendentry{Strang, fine} % h-level = 9 -- $h=0.024661$


\addplot [color=mycolor5, line width=1.5, dashed]%, mark=triangle*, mark size=2.5]
table[row sep=crcr]{%
%	0.125	1.92413081589863\\
	0.0625	0.453237921355312\\
	0.03125	0.133993753840288\\
	0.015625	0.0413831231760186\\
	0.0078125	0.0109072923892454\\
	0.00390625	0.00273691623632065\\
	0.001953125	0.000678078541885473\\
	0.0009765625	0.00016291918576625\\
	0.00048828125	3.51325737556917e-05\\
%	0.000244140625	9.89621948449544e-06\\
};
%\addlegendentry{Strang, coarse} % h-level = 5 -- $h=0.093568$


%%%%% orders %%%%%%

\addplot [color=gray, dotted, line width=1.0pt]
table[row sep=crcr]{%
	0.0625	0.9\\
	0.0000625	0.0009\\
};
%\addlegendentry{order 1}

\addplot [color=gray, dotted, line width=1.0pt]
table[row sep=crcr]{%
	0.0625	0.1\\
	0.000625	0.00001\\
};
%\addlegendentry{order 2}

\end{axis}
\end{tikzpicture}%

==> pics/exp2_nl_acoustic_delta_L2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\begin{tikzpicture}
\begin{axis}[%
width=2.3in,
height=1.8in,
at={(2.45in,0.in)},
scale only axis,
xmode=log,
xmin=0.00045,
xmax=0.06,
xminorticks=true,
%xtick={0.2, 0.1, 0.05, 0.025},
xlabel style={font=\color{white!15!black}},
xlabel={step size~$\tau$},
ymode=log,
ymin=2e-05,
ymax=4e-00,
yminorticks=true,
yticklabel pos=right,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
title style={font=\bfseries},
%title = {$L2$ error in $p$ for different splitting schemes},
%legend columns = 4,
%legend style={at={(0.58,0.95)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

%%%% Lie - implicit Euler %%%%

\addplot [color=mycolor2, line width=1.5]%, mark=triangle*, mark size=2.5]
table[row sep=crcr]{%
%	0.125	8.312773\\
	0.0625	2.1260983\\
	0.03125	0.82429221\\
	0.015625	0.36045816\\
	0.0078125	0.16781944\\
	0.00390625	0.08085417\\
	0.001953125	0.039668611\\
	0.0009765625	0.019648588\\
	0.00048828125	0.0097803996\\
%	0.000244140625	0.0048799937\\
};
%\addlegendentry{Lie, fine} % h-level = 9 -- $h=0.024661$

\addplot [color=mycolor2, line width=1.5, dashed]%, mark=triangle*, mark size=2.5]
table[row sep=crcr]{%
%	0.125	8.2865641\\
	0.0625	2.1080744\\
	0.03125	0.81545273\\
	0.015625	0.35632267\\
	0.0078125	0.16587696\\
	0.00390625	0.079922775\\
	0.001953125	0.039214168\\
	0.0009765625	0.019421106\\
	0.00048828125	0.0096641696\\
%	0.000244140625	0.0048205263\\
};
%\addlegendentry{Lie, coarse} % h-level = 5 -- $h=0.093568$

%%%% Strang - CN %%%%

\addplot [color=mycolor5, line width=1.5]%, mark=triangle*, mark size=2.5]
table[row sep=crcr]{%
%	0.125	11.628476\\
	0.0625	1.1696153\\
	0.03125	0.24185029\\
	0.015625	0.059901931\\
	0.0078125	0.014960433\\
	0.00390625	0.0037396333\\
	0.001953125	0.00093473878\\
	0.0009765625	0.00023380876\\
	0.00048828125	5.8545814e-05\\
%	0.000244140625	1.4733655e-05\\
};
%\addlegendentry{Strang, fine} % h-level = 9 -- $h=0.024661$


\addplot [color=mycolor5, line width=1.5, dashed]%, mark=triangle*, mark size=2.5]
table[row sep=crcr]{%
%	0.125	1.2188143\\
	0.0625	0.31480278\\
	0.03125	0.08004494\\
	0.015625	0.02019255\\
	0.0078125	0.0050564286\\
	0.00390625	0.0012644082\\
	0.001953125	0.00031615723\\
	0.0009765625	7.9084237e-05\\
	0.00048828125	1.9818589e-05\\
%	0.000244140625	5.014849e-06\\
};
%\addlegendentry{Strang, coarse} % h-level = 5 -- $h=0.093568$


%%%%% orders %%%%%%

\addplot [color=gray, dotted, line width=1.0pt]
table[row sep=crcr]{%
	0.0625	0.9\\
	0.0000625	0.0009\\
};
%\addlegendentry{order 1}

\addplot [color=gray, dotted, line width=1.0pt]
table[row sep=crcr]{%
	0.0625	0.1\\
	0.000625	0.00001\\
};
%\addlegendentry{order 2}

\end{axis}
\end{tikzpicture}%

==> pics/exp2_nl_acoustic_u_H1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=2.3in,
height=1.8in,
%at={(-0.92in,0.in)},
scale only axis,
xmode=log,
xmin=0.00045,
xmax=0.06,
xminorticks=true,
%xtick={0.2, 0.1, 0.05, 0.025},
xlabel style={font=\color{white!15!black}},
xlabel={step size~$\tau$},
ymode=log,
ymin=6e-05,
ymax=4e+01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
title style={font=\bfseries},
%title = {$H1$ error in $u$ for different splitting schemes},
legend columns = 4,
legend style={at={(2.2,1.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

%%%% Lie - implicit Euler %%%%

\addplot [color=mycolor2, line width=1.5]%, mark=triangle*, mark size=2.5]
table[row sep=crcr]{%
%	0.125	22.8305613084062\\
	0.0625	18.4633330105088\\
	0.03125	13.8800615339899\\
	0.015625	9.96960264245723\\
	0.0078125	6.82578506766737\\
	0.00390625	4.43268156892443\\
	0.001953125	2.7383105831696\\
	0.0009765625	1.62247022688092\\
	0.00048828125	0.938293678435218\\
%	0.000244140625	0.539894984249028\\
};
\addlegendentry{Lie (fine)\quad} % h-level = 9 -- $h=0.024661$

\addplot [color=mycolor2, line width=1.5, dashed]%, mark=triangle*, mark size=2.5]
table[row sep=crcr]{%
%	0.125	22.1463314513187\\
	0.0625	17.6517897308735\\
	0.03125	12.8957735794595\\
	0.015625	8.84461927257077\\
	0.0078125	5.78254449427083\\
	0.00390625	3.67553534823969\\
	0.001953125	2.28063991207678\\
	0.0009765625	1.35672485315485\\
	0.00048828125	0.764223478760196\\
%	0.000244140625	0.410489985836397\\
};
\addlegendentry{Lie (coarse)\qquad\quad} % h-level = 5 -- $h=0.093568$

%%%% Strang - CN %%%%

\addplot [color=mycolor5, line width=1.5]%, mark=triangle*, mark size=2.5]
table[row sep=crcr]{%
%	0.125	23.5756646630305\\
	0.0625	6.23872862096815\\
	0.03125	1.71855878303692\\
	0.015625	0.9197882549007\\
	0.0078125	0.482266347722772\\
	0.00390625	0.252901327000366\\
	0.001953125	0.0767000695469546\\
	0.0009765625	0.0157255910575183\\
	0.00048828125	0.000203446669738567\\
%	0.000244140625	0.00393858212241487\\	
};
\addlegendentry{Strang (fine)\quad} % h-level = 9 -- $h=0.024661$


\addplot [color=mycolor5, line width=1.5, dashed]%, mark=triangle*, mark size=2.5]
table[row sep=crcr]{%
%	0.125	6.31497091966234\\
	0.0625	4.70941356119453\\
	0.03125	2.18200320336141\\
	0.015625	0.688542187519563\\
	0.0078125	0.178712741303889\\
	0.00390625	0.044383413006701\\
	0.001953125	0.0105875323192247\\
	0.0009765625	0.00213059929923715\\
	0.00048828125	8.23423372604804e-05\\
%	0.000244140625	0.000521141035859151\\
};
\addlegendentry{Strang (coarse)} % h-level = 5 -- $h=0.093568$


%%%%% orders %%%%%%

\addplot [color=gray, dotted, line width=1.0pt]
  table[row sep=crcr]{%
	0.0625	0.9\\
	0.0000625	0.0009\\
};
%\addlegendentry{order 1}

\addplot [color=gray, dotted, line width=1.0pt]
  table[row sep=crcr]{%
  	0.0625	0.1\\
  	0.000625	0.00001\\
};
%\addlegendentry{order 2}

\end{axis}

%\end{tikzpicture}%

==> pics/exp2_nl_acoustic_u_L2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=2.3in,
height=1.8in,
%at={(-0.92in,0.in)},
scale only axis,
xmode=log,
xmin=0.00045,
xmax=0.0625,
%xmax=0.125,
xminorticks=true,
%xtick={0.2, 0.1, 0.05, 0.025},
xlabel style={font=\color{white!15!black}},
xlabel={step size~$\tau$},
ymode=log,
ymin=2e-05,
ymax=4e-00,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
title style={font=\bfseries},
%title = {$L2$ error in $u$ for different splitting schemes},
legend columns = 2,
legend style={at={(1.89,1.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

%%%% Lie - implicit Euler %%%%

\addplot [color=mycolor2, line width=1.5]%, mark=triangle*, mark size=2.5]
table[row sep=crcr]{%
%	0.125	3.5685635\\
	0.0625	2.3850989\\
	0.03125	1.5951369\\
	0.015625	0.99282821\\
	0.0078125	0.58467114\\
	0.00390625	0.32913945\\
	0.001953125	0.17867937\\
	0.0009765625	0.094344504\\
	0.00048828125	0.048842457\\
%	0.000244140625	0.024964107\\
};
\addlegendentry{Lie--Euler with $h_\text{fine}$\qquad} % h-level = 9 -- $h=0.024661$

\addplot [color=mycolor2, line width=1.5, dashed]%, mark=triangle*, mark size=2.5]
table[row sep=crcr]{%
%	0.125	3.5084437\\
	0.0625	2.3215993\\
	0.03125	1.5380265\\
	0.015625	0.94106449\\
	0.0078125	0.54199607\\
	0.00390625	0.29909716\\
	0.001953125	0.16033279\\
	0.0009765625	0.084149408\\
	0.00048828125	0.043425268\\
%	0.000244140625	0.022126009\\
};
\addlegendentry{Lie--Euler with $h_\text{coarse}$} % h-level = 5 -- $h=0.093568$


%%%% Strang - CN %%%%

\addplot [color=mycolor5, line width=1.5]%, mark=triangle*, mark size=2.5]
table[row sep=crcr]{%
%	0.125	6.045212\\
	0.0625	1.1193772\\
	0.03125	0.26085509\\
	0.015625	0.065502609\\
	0.0078125	0.016770439\\
	0.00390625	0.0043791645\\
	0.001953125	0.0011090455\\
	0.0009765625	0.00026842358\\
	0.00048828125	6.2725744e-05\\
%	0.000244140625	2.8871601e-05\\
};
\addlegendentry{Strang--CN with $h_\text{fine}$\qquad} % h-level = 9 -- $h=0.024661$


\addplot [color=mycolor5, line width=1.5, dashed]%, mark=triangle*, mark size=2.5]
table[row sep=crcr]{%
%	0.125	3.4646415\\
	0.0625	0.87559264\\
	0.03125	0.22321237\\
	0.015625	0.056393137\\
	0.0078125	0.0141267\\
	0.00390625	0.0035286513\\
	0.001953125	0.00087796684\\
	0.0009765625	0.00021566893\\
	0.00048828125	5.1988583e-05\\
%	0.000244140625	1.8163513e-05\\
};
\addlegendentry{Strang--CN with $h_\text{coarse}$} % h-level = 5 -- $h=0.093568$


%%%%% orders %%%%%%

\addplot [color=gray, dotted, line width=1.0pt]
  table[row sep=crcr]{%
	0.0625	0.9\\
	0.0000625	0.0009\\
};
%\addlegendentry{order 1}

\addplot [color=gray, dotted, line width=1.0pt]
  table[row sep=crcr]{%
  	0.0625	0.1\\
  	0.000625	0.00001\\
};
%\addlegendentry{order 2}

\end{axis}

%\end{tikzpicture}%
